Fast and accurate elastic analysis of laminated composite plates via isogeometric collocation and an equilibrium-based stress recovery approach

A novel approach which combines isogeometric collocation and an equilibrium-based stress recovery technique is applied to analyze laminated composite plates. Isogeometric collocation is an appealing strong form alternative to standard Galerkin approaches, able to achieve high order convergence rates coupled with a significantly reduced computational cost. Laminated composite plates are herein conveniently modeled considering only one element through the thickness with homogenized material properties. This guarantees accurate results in terms of displacements and in-plane stress components. To recover an accurate out-of-plane stress state, equilibrium is imposed in strong form as a post-processing correction step, which requires the shape functions to be highly continuous. This continuity demand is fully granted by isogeometric analysis properties, and excellent results are obtained using a minimal number of collocation points per direction, particularly for increasing values of length-to-thickness plate ratio and number of layers.

==> Images/fig_01_a.tex <==
\begin{tikzpicture}
\def\L{4.8};
\def\t{3};
\def\nlayers{3};
\def\dt{\t/\nlayers};
\def\nq{4};
\def\ddt{\dt/\nq};
\def\tol{0.05};
\def\arrL{1.1}

horizontal lines,
vertical lines,
north east lines,
north west lines,
grid,
crosshatch,
dots,
crosshatch dots,

\draw[pattern=vertical lines, pattern color=violet!30,draw=none] (0,0*\dt) rectangle (\L,1*\dt);
\draw[pattern=horizontal lines, pattern color=blue!30,draw=none]  (0,1*\dt) rectangle (\L,2*\dt);
\draw[pattern=grid, pattern color=teal!30,draw=none]             (0,2*\dt) rectangle (\L,3*\dt);
\draw[line width=2pt] (0, 0)--(\L, 0)--(\L, \t)--(0, \t)--(0,0);

\foreach \x in {1,...,\nlayers}
{
\def\xx{\dt*\x-\dt/2};
\node at (\L*2/4,\xx) {\small Material layer \x};
}

\foreach \x in {2,...,\nlayers}
{
\def\ti{\dt*\x-\dt};
\draw[line width=2pt](0, \ti) -- (\L, \ti);
}

\node [anchor=south west]
(plot) at (\L, -0.13)
{
\begin{tikzpicture}[trim axis left]
\def\width{90};
\def\height{129};

\begin{axis}
[
   line width=1pt,
   cycle list name=color list,
   width=\width, height=\height,
   xtick={\empty},
   ymin = 0.0,  ymax=1,
   xmin = 0.0,  xmax=1,
   ytick={\empty},
   axis x line=none,
   axis y line=none,
]
\foreach \x in {1,...,13}
{
\addplot table [x index=\x, y index = 0] {Images/functions/c0.dat};}
\end{axis}
\end{tikzpicture}
};
\end{tikzpicture}


==> Images/fig_01_b.tex <==
\begin{tikzpicture}
\def\L{4.8};
\def\t{3};
\def\nlayers{3};
\def\dt{\t/\nlayers};
\def\nq{4};
\def\ddt{\dt/\nq}

horizontal lines,
vertical lines,
north east lines,
north west lines,
grid,
crosshatch,
dots,
crosshatch dots

\draw[pattern=crosshatch dots, pattern color=red!40,draw=none]   (0,0) rectangle (\L,\t);
\draw[line width=2pt] (0, 0)--(\L, 0)--(\L, \t)--(0, \t)--(0,0);


\node [black] at (\L*0.5,\t*0.5) {\small Homogenized material};
%\node[blue] at (1.2*\L, \t+0.15*\t) {C$^0$ lines};
\node [anchor=south west]
(plot) at (\L, -0.13)
{
\begin{tikzpicture}[trim axis left]
\def\width{90};
\def\height{129};

\begin{axis}
[
   line width=1pt,
   cycle list name=color list,
   width=\width, height=\height,
   xtick={\empty},
   ymin = 0.0,  ymax=1,
   xmin = 0.0,  xmax=1,
   ytick={\empty},
   axis x line=none,
   axis y line=none,
]
\foreach \x in {1,...,5}
{
\addplot table [x index=\x, y index = 0] {Images/functions/single_element.dat};
}
\end{axis}
\end{tikzpicture}
};
\end{tikzpicture}


==> Images/fig_02_a.tex <==
\begin{tikzpicture}
\begin{axis}[stress plot style,
  xmin=-0.2, xmax=0.2,
  ymin=0, ymax=3,
  xlabel={$\bar{\sigma}_{11}$}]
  
\addplot[mark=none, blue,thick] table[x index=2,y index=0, col sep=comma] {srcTikz/S11_lay3/Sig11_1_1.dat};
\addplot[red,mark=o, mark size = 2, only marks,thick] table[x index=1,y index=0, col sep=comma] {srcTikz/S11_lay3/Sig11_1_1.dat};

\foreach \lin in {1,...,2}{
	\addplot[dashed,mark=none, black, samples=2] {\lin};
}
\end{axis}
\end{tikzpicture}


==> Images/fig_02_b.tex <==
\begin{tikzpicture}
\begin{axis}[stress plot style,
  xmin=0, xmax=0.18,
  ymin=0, ymax=3, xtick={0,0.06,0.12,0.18},
  xlabel={$\bar{\sigma}_{13}$}]
  
\addplot[mark=none, blue,thick] table[x index=2,y index=0, col sep=comma] {srcTikz/S13_lay3/Sig13_1_1.dat};
\addplot[black,mark=x, mark size = 3, only marks,thick] table[x index=1,y index=0, col sep=comma] {srcTikz/S13_lay3/Sig13_1_1.dat};
%\addlegendentry{Layerwise}
\addplot[red,mark=o, mark size = 2, only marks,thick] table[x index=3,y index=0, col sep=comma] {srcTikz/S13_lay3/Sig13_1_1.dat};

\foreach \lin in {1,...,2}{
	\addplot[dashed,mark=none, black, samples=2] {\lin};
}
\end{axis}
\end{tikzpicture}


==> Images/fig_02_c.tex <==
\begin{tikzpicture}
\begin{axis}[stress plot style,
  xmin=-0.3, xmax=0.3,
  ymin=0, ymax=3,
  xlabel={$\bar{\sigma}_{22}$}]
  
\addplot[mark=none, blue,thick] table[x index=2,y index=0, col sep=comma] {srcTikz/S22_lay3/Sig22_1_1.dat};
\addplot[red,mark=o, mark size = 2, only marks,thick] table[x index=1,y index=0, col sep=comma] {srcTikz/S22_lay3/Sig22_1_1.dat};

\foreach \lin in {1,...,2}{
	\addplot[dashed,mark=none, black, samples=2] {\lin};
}
\end{axis}
\end{tikzpicture}


==> Images/fig_02_d.tex <==
\begin{tikzpicture}
\begin{axis}[stress plot style,
  xmin=-0.1, xmax=0.3,
  ymin=0, ymax=3,
  xlabel={$\bar{\sigma}_{23}$}]
  
\addplot[mark=none, blue,thick] table[x index=2,y index=0, col sep=comma] {srcTikz/S23_lay3/Sig23_1_1.dat};
\addplot[black,mark=x, mark size = 3, only marks,thick] table[x index=1,y index=0, col sep=comma] {srcTikz/S23_lay3/Sig23_1_1.dat};
\addplot[red,mark=o, mark size = 2, only marks,thick] table[x index=3,y index=0, col sep=comma] {srcTikz/S23_lay3/Sig23_1_1.dat};

\foreach \lin in {1,...,2}{
	\addplot[dashed,mark=none, black, samples=2] {\lin};
}
\end{axis}
\end{tikzpicture}


==> Images/fig_02_e.tex <==
\begin{tikzpicture}
\begin{axis}[stress plot style,
  xmin=-0.05, xmax=0.05,
  ymin=0, ymax=3,
  xlabel={$\bar{\sigma}_{12}$}]
  
\addplot[mark=none, blue,thick] table[x index=2,y index=0, col sep=comma] {srcTikz/S12_lay3/Sig12_1_1.dat};
\addplot[red,mark=o, mark size = 2, only marks,thick] table[x index=1,y index=0, col sep=comma] {srcTikz/S12_lay3/Sig12_1_1.dat};

\foreach \lin in {1,...,2}{
	\addplot[dashed,mark=none, black, samples=2] {\lin};
}
\end{axis}
\end{tikzpicture}


==> Images/fig_02_f.tex <==
\begin{tikzpicture}
\begin{axis}[stress plot style,
  xmin=-0.1, xmax=0.6,
  ymin=0, ymax=3,
  xlabel={$\bar{\sigma}_{33}$}]
 
\addplot[mark=none, blue,thick] table[x index=2,y index=0, col sep=comma] {srcTikz/S33_lay3/Sig33_1_1.dat};
\addplot[black,mark=x, mark size = 3, only marks,thick] table[x index=1,y index=0, col sep=comma] {srcTikz/S33_lay3/Sig33_1_1.dat};
\addplot[red,mark=o, mark size = 2, only marks,thick] table[x index=3,y index=0, col sep=comma] {srcTikz/S33_lay3/Sig33_1_1.dat};
\end{axis}

\draw [dashed] (0.15,2.72) -- (5,2.72);
\draw [dashed] (0.15,1.36) -- (5,1.36);
\end{tikzpicture}


==> Images/fig_03_a.tex <==
\begin{tikzpicture}
\begin{axis}[stress plot style,
  xmin=-0.3, xmax=0.3,
  ymin=0, ymax=11,
  xlabel={$\bar{\sigma}_{11}$}]
  
\addplot[mark=none, blue,thick] table[x index=2,y index=0, col sep=comma] {srcTikz/S11_lay11/Sig11_1_1.dat};
\addplot[red,mark=o, mark size = 2, only marks,thick] table[x index=1,y index=0, col sep=comma,each nth point={1}] {srcTikz/S11_lay11/Sig11_1_1.dat};

\foreach \lin in {1,...,10}{
	\addplot[dashed,mark=none, black, samples=2] {\lin};
}
\end{axis}
\end{tikzpicture}


==> Images/fig_03_b.tex <==
\begin{tikzpicture}
\begin{axis}[stress plot style,
  xmin=-0.05, xmax=0.21,
  ymin=0, ymax=11,
  xlabel={$\bar{\sigma}_{13}$}]
  
\addplot[mark=none, blue,thick] table[x index=2,y index=0, col sep=comma] {srcTikz/S13_lay11/Sig13_1_1.dat};
\addplot[black,mark=x, mark size = 3, only marks,thick] table[x index=1,y index=0, col sep=comma,each nth point={1}] {srcTikz/S13_lay11/Sig13_1_1.dat};
\addplot[red,mark=o, mark size = 2, only marks,thick] table[x index=3,y index=0, col sep=comma,each nth point={1}] {srcTikz/S13_lay11/Sig13_1_1.dat};

\foreach \lin in {1,...,10}{
	\addplot[dashed,mark=none, black, samples=2] {\lin};
}
\end{axis}
\end{tikzpicture}


==> Images/fig_03_c.tex <==
\begin{tikzpicture}
\begin{axis}[stress plot style,
  xmin=-0.3, xmax=0.3,
  ymin=0, ymax=11,
  xlabel={$\bar{\sigma}_{22}$}]
  
\addplot[mark=none, blue,thick] table[x index=2,y index=0, col sep=comma] {srcTikz/S22_lay11/Sig22_1_1.dat};
\addplot[red,mark=o, mark size = 2, only marks,thick] table[x index=1,y index=0, col sep=comma,each nth point={1}] {srcTikz/S22_lay11/Sig22_1_1.dat};

\foreach \lin in {1,...,10}{
	\addplot[dashed,mark=none, black, samples=2] {\lin};
}
\end{axis}
\end{tikzpicture}


==> Images/fig_03_d.tex <==
\begin{tikzpicture}
\begin{axis}[stress plot style,
  xmin=-0.05, xmax=0.25,
  ymin=0, ymax=11,
  xlabel={$\bar{\sigma}_{23}$}]
  
\addplot[mark=none, blue,thick] table[x index=2,y index=0, col sep=comma] {srcTikz/S23_lay11/Sig23_1_1.dat};
\addplot[black,mark=x, mark size = 3, only marks,thick] table[x index=1,y index=0, col sep=comma,each nth point={1}] {srcTikz/S23_lay11/Sig23_1_1.dat};
\addplot[red,mark=o, mark size = 2, only marks,thick] table[x index=3,y index=0, col sep=comma,each nth point={1}] {srcTikz/S23_lay11/Sig23_1_1.dat};

\foreach \lin in {1,...,10}{
	\addplot[dashed,mark=none, black, samples=2] {\lin};
}
\end{axis}
\end{tikzpicture}


==> Images/fig_03_e.tex <==
\begin{tikzpicture}
\begin{axis}[stress plot style,
  xmin=-0.05, xmax=0.05,
  ymin=0, ymax=11,
  xlabel={$\bar{\sigma}_{12}$}]
  
\addplot[mark=none, blue,thick] table[x index=2,y index=0, col sep=comma] {srcTikz/S12_lay11/Sig12_1_1.dat};
\addplot[red,mark=o, mark size = 2, only marks,thick] table[x index=1,y index=0, col sep=comma,each nth point={1}] {srcTikz/S12_lay11/Sig12_1_1.dat};

\foreach \lin in {1,...,10}{
	\addplot[dashed,mark=none, black, samples=2] {\lin};
}
\end{axis}
\end{tikzpicture}


==> Images/fig_03_f.tex <==
\begin{tikzpicture}
\begin{axis}[stress plot style,
  xmin=0, xmax=0.6,
  ymin=0, ymax=11,
  xlabel={$\bar{\sigma}_{33}$}]
\addplot[mark=none, blue,thick] table[x index=2,y index=0, col sep=comma] {srcTikz/S33_lay11/Sig33_1_1.dat};
\addplot[black,mark=x, mark size = 3, only marks,thick] table[x index=1,y index=0, col sep=comma,each nth point={1}] {srcTikz/S33_lay11/Sig33_1_1.dat};
\addplot[red,mark=o, mark size = 2, only marks,thick] table[x index=3,y index=0, col sep=comma,each nth point={1}] {srcTikz/S33_lay11/Sig33_1_1.dat};
\end{axis}

\draw [dashed] (0,0.372) -- (5,0.372);
\draw [dashed] (0,0.744) -- (5,0.744);
\draw [dashed] (0,1.116) -- (5,1.116);
\draw [dashed] (0,1.488) -- (5,1.488);
\draw [dashed] (0,1.86) -- (5,1.86);
\draw [dashed] (0,2.232) -- (5,2.232);
\draw [dashed] (0,2.604) -- (5,2.604);
\draw [dashed] (0,2.976) -- (5,2.976);
\draw [dashed] (0,3.348) -- (5,3.348);
\draw [dashed] (0,3.72) -- (5,3.72);
\end{tikzpicture}


==> Images/fig_04.tex <==
\begin{tikzpicture}
    \node at (1.1, -11.5) {\small $x_1=0$};
    \node at (3.7, -11.5) {\small $x_1=L/4$};
    \node at (6.3, -11.5) {\small $x_1=L/2$};
    \node at (8.9, -11.5) {\small $x_1=3\,L/4$};
    \node at (11.5, -11.5) {\small $x_1=L$};

    \node [rotate=90] at (-1, 0.8) {\small $x_2=L$};
    \node [rotate=90] at (-1, -1.8) {\small $x_2=3\,L/4$};
    \node [rotate=90] at (-1, -4.4) {\small $x_2=L/2$};
    \node [rotate=90] at (-1, -7) {\small $x_2=L/4$};
    \node [rotate=90] at (-1, -9.6) {\small $x_2=0$};

    \begin{groupplot}[group style={group size=5 by 5,horizontal sep=.5cm},ytick={0,5,11},width=.27\textwidth,xmin=-0.25, xmax=0.25,enlarge y limits = false, axis x line=bottom,axis y line=left]
		\def\myPlots{}
			\pgfplotsforeachungrouped \y in {4,3,2,1,0}
				{
				\pgfplotsforeachungrouped \x in {0,1,2,3,4}
					{
						\eappto\myPlots{%
						\noexpand\nextgroupplot
						\noexpand\addplot+[red,thick, mark=none]
						table[x index=1, y index=0, col sep=comma] {srcTikz/S13_sampling/Sig13_\x_\y.dat};
						\noexpand\addplot+[only marks,blue, mark=x,each nth point={9}]
						table[x index=2, y index=0, col sep=comma] {srcTikz/S13_sampling/Sig13_\x_\y.dat};
					}
				}
		}
		\myPlots
	\end{groupplot}
\end{tikzpicture}



==> Images/fig_05.tex <==
\begin{tikzpicture}
    \node at (1.1, -11.5) {\small $x_1=0$};
    \node at (3.7, -11.5) {\small $x_1=L/4$};
    \node at (6.3, -11.5) {\small $x_1=L/2$};
    \node at (8.9, -11.5) {\small $x_1=3\,L/4$};
    \node at (11.5, -11.5) {\small $x_1=L$};

    \node [rotate=90] at (-1, 0.8) {\small $x_2=L$};
    \node [rotate=90] at (-1, -1.8) {\small $x_2=3\,L/4$};
    \node [rotate=90] at (-1, -4.4) {\small $x_2=L/2$};
    \node [rotate=90] at (-1, -7) {\small $x_2=L/4$};
    \node [rotate=90] at (-1, -9.6) {\small $x_2=0$};

      \begin{groupplot}[group style={group size=5 by 5,horizontal sep=.5cm},ytick={0,5,11},width=.27\textwidth,xmin=-0.35, xmax=0.35, enlarge y limits = false, axis x line=bottom,axis y line=left]
		\def\myPlots{}
		\pgfplotsforeachungrouped \y in {4,3,2,1,0}
		{
			\pgfplotsforeachungrouped \x in {0,1,2,3,4}
			{
				\eappto\myPlots{%
					\noexpand\nextgroupplot
					\noexpand\addplot+[red,thick, mark=none]
					table[x index=1, y index=0, col sep=comma] {srcTikz/S23_sampling/Sig23_\x_\y.dat};
					\noexpand\addplot+[only marks,blue, mark=x,each nth point={9}]
					table[x index=2, y index=0, col sep=comma] {srcTikz/S23_sampling/Sig23_\x_\y.dat};
				}
			}
		}
		\myPlots
		\end{groupplot}
		\end{tikzpicture}


==> Images/fig_06.tex <==
\begin{tikzpicture}
    \node at (1.1, -11.5) {\small $x_1=0$};
    \node at (3.7, -11.5) {\small $x_1=L/4$};
    \node at (6.3, -11.5) {\small $x_1=L/2$};
    \node at (8.9, -11.5) {\small $x_1=3\,L/4$};
    \node at (11.5, -11.5) {\small $x_1=L$};

    \node [rotate=90] at (-1, 0.8) {\small $x_2=L$};
    \node [rotate=90] at (-1, -1.8) {\small $x_2=3\,L/4$};
    \node [rotate=90] at (-1, -4.4) {\small $x_2=L/2$};
    \node [rotate=90] at (-1, -7) {\small $x_2=L/4$};
    \node [rotate=90] at (-1, -9.6) {\small $x_2=0$};
	\begin{groupplot}[group style={group size=5 by 5,horizontal sep=.5cm},ytick={0,5,11},width=.27\textwidth,xmin=-0.05, xmax=1.05, enlarge y limits = false, axis x line=bottom,axis y line=left,
    ]
	\def\myPlots{}
	\pgfplotsforeachungrouped \y in {4,3,2,1,0}
	{
		\pgfplotsforeachungrouped \x in {0,1,2,3,4}
		{
			\eappto\myPlots{%
				\noexpand\nextgroupplot
				\noexpand\addplot+[red,thick, mark=none]
				table[x index=1, y index=0, col sep=comma] {srcTikz/S33_sampling/Sig33_\x_\y.dat};
				\noexpand\addplot+[only marks,blue, mark=x,each nth point={9}]
				table[x index=2, y index=0, col sep=comma] {srcTikz/S33_sampling/Sig33_\x_\y.dat};			
			}
		}
	}
	\myPlots
	\end{groupplot}
	\end{tikzpicture}


==> Images/fig_07_a.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{13}$)[\%])},
xmin=20,xmax=50,
ymin=-2,ymax=1.5,
xtick={20,30,40,50},     
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error13_lay3el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error13_lay3el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error13_lay3el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error13_lay3el8.dat};
\end{axis}
\end{tikzpicture}


==> Images/fig_07_b.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{23}$)[\%])},
xmin=20,xmax=50,
ymin=-1,ymax=1,
xtick={20,30,40,50},
%ytick={-1,1},
%yticklabels={-$10^{0}$, $10^{0}$},        
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error23_lay3el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error23_lay3el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error23_lay3el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error23_lay3el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_07_c.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
    xmin=20,xmax=50,
ymin=-2.5,ymax=0.5,
    xtick={20,30,40,50},
xticklabels={$20$,$30$,$40$,$50$},
    y label style={at={(axis description cs:0.39,.5)},anchor=south},
    xlabel=$S$, 
    yticklabel pos=right,
    yticklabel style={rotate=90},
    ylabel={$\log_{10}$(e($\sigma_{33}$)[\%])},
    label style={font=\small},
    tick label style={font=\small} 
    ]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error33_lay3el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error33_lay3el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error33_lay3el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error33_lay3el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_07_d.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
    xmin=20,xmax=50,
ymin=-2,ymax=1.5,
    xtick={20,30,40,50}, 
    y label style={at={(axis description cs:.39,.5)},anchor=south},
yticklabel pos=right,
    yticklabel style={rotate=90},
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{13}$)[\%])},
    label style={font=\small},
tick label style={font=\small} 
   ]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error13_lay11el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error13_lay11el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error13_lay11el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error13_lay11el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_07_e.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{23}$)[\%])},
xmin=20,xmax=50,
ymin=-1,ymax=1,
xtick={20,30,40,50},
%ytick={-1,1},
%yticklabels={-$10^{0}$, $10^{0}$},        
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error23_lay11el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error23_lay11el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error23_lay11el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error23_lay11el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_07_f.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{33}$)[\%])},
xmin=20,xmax=50,
ymin=-2.5,ymax=0.5,
xtick={20,30,40,50},
%ytick={-1,1},
%yticklabels={-$10^{0}$, $10^{0}$},        
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error33_lay11el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error33_lay11el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error33_lay11el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error33_lay11el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_07_g.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{13}$)[\%])},
xmin=20,xmax=50,
ymin=-2,ymax=1.5,
xtick={20,30,40,50},       
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error13_lay33el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error13_lay33el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error13_lay33el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error13_lay33el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_07_h.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{23}$)[\%])},
xmin=20,xmax=50,
ymin=-1,ymax=1,
xtick={20,30,40,50},
%ytick={-1,1},
%yticklabels={-$10^{0}$, $10^{0}$},        
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error23_lay33el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error23_lay33el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error23_lay33el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error23_lay33el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_07_i.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{33}$)[\%])},
xmin=20,xmax=50,
ymin=-2.5,ymax=0.5,
xtick={20,30,40,50},
%ytick={-1,1},
%yticklabels={-$10^{0}$, $10^{0}$},        
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error33_lay33el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error33_lay33el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error33_lay33el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/664Error33_lay33el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_08_a.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{13}$)[\%])},
xmin=20,xmax=50,
ymin=-2,ymax=1.5,
xtick={20,30,40,50},
%ytick={-0.1,1},
%yticklabels={-$10^{-1}$, $10^{0}$},       
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error13_lay3el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error13_lay3el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error13_lay3el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error13_lay3el8.dat};
\end{axis}
\end{tikzpicture}


==> Images/fig_08_b.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{23}$)[\%])},
xmin=20,xmax=50,
ymin=-1,ymax=1,
xtick={20,30,40,50},
%ytick={-1,1},
%yticklabels={-$10^{0}$, $10^{0}$},        
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error23_lay3el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error23_lay3el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error23_lay3el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error23_lay3el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_08_c.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
    xmin=20,xmax=50,
ymin=-2.5,ymax=0.5,
    xtick={20,30,40,50},
xticklabels={$20$,$30$,$40$,$50$},
    y label style={at={(axis description cs:0.39,.5)},anchor=south},
    xlabel=$S$, 
    yticklabel pos=right,
    yticklabel style={rotate=90},
    ylabel={$\log_{10}$(e($\sigma_{33}$)[\%])},
    label style={font=\small},
    tick label style={font=\small} 
    ]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error33_lay3el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error33_lay3el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error33_lay3el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error33_lay3el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_08_d.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
    xmin=20,xmax=50,
ymin=-2,ymax=1.5,
    xtick={20,30,40,50},
    y label style={at={(axis description cs:.39,.5)},anchor=south},
yticklabel pos=right,
    yticklabel style={rotate=90},
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{13}$)[\%])},
    label style={font=\small},
tick label style={font=\small} 
   ]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error13_lay11el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error13_lay11el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error13_lay11el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error13_lay11el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_08_e.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{23}$)[\%])},
xmin=20,xmax=50,
ymin=-1,ymax=1,
xtick={20,30,40,50},
%ytick={-1,1},
%yticklabels={-$10^{0}$, $10^{0}$},        
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error23_lay11el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error23_lay11el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error23_lay11el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error23_lay11el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_08_f.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{33}$)[\%])},
xmin=20,xmax=50,
ymin=-2.5,ymax=0.5,
xtick={20,30,40,50},
%ytick={-1,1},
%yticklabels={-$10^{0}$, $10^{0}$},        
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error33_lay11el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error33_lay11el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error33_lay11el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error33_lay11el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_08_g.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{13}$)[\%])},
xmin=20,xmax=50,
ymin=-2,ymax=1.5,
xtick={20,30,40,50},
%ytick={-0.1,1},
%yticklabels={-$10^{-1}$, $10^{0}$},       
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error13_lay33el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error13_lay33el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error13_lay33el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error13_lay33el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_08_h.tex <==
\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{23}$)[\%])},
xmin=20,xmax=50,
ymin=-1.5,ymax=1,
xtick={20,30,40,50},
%ytick={-1,1},
%yticklabels={-$10^{0}$, $10^{0}$},        
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error23_lay33el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error23_lay33el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error23_lay33el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error23_lay33el8.dat};

\end{axis}
\end{tikzpicture}


==> Images/fig_08_i.tex <==

\begin{tikzpicture}
\begin{axis}[width=.35\textwidth,
xlabel=$S$, 
ylabel={$\log_{10}$(e($\sigma_{33}$)[\%])},
xmin=20,xmax=50,
ymin=-2.5,ymax=0.5,
xtick={20,30,40,50},
%ytick={-1,1},
%yticklabels={-$10^{0}$, $10^{0}$},        
label style={font=\small},
tick label style={font=\small} ,
y label style={at={(axis description cs:0.39,.5)},anchor=south},
yticklabel pos=right,
yticklabel style={rotate=90},
]

\addplot+[color=blue,solid,mark=o,mark options={scale=1.5},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error33_lay33el1.dat};
\addplot+[color=green,solid,mark=diamond*,mark options={scale=1.3},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error33_lay33el2.dat};
\addplot+[color=red,solid,mark=+,mark options={scale=1.1},thick] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error33_lay33el4.dat};
\addplot+[color=black,solid,mark=x,mark options={scale=1},thick,dashed] table[x index=0,y index=1, col sep=space] {srcTikz/error/666Error33_lay33el8.dat};

\end{axis}
\end{tikzpicture}

